Privacy-Preserving Multi-Operator Contact Tracing for Early Detection of Covid19 Contagions

The outbreak of coronavirus disease 2019 (covid-19) is imposing a severe worldwide lock-down. Contact tracing based on smartphones' applications (apps) has emerged as a possible solution to trace contagions and enforce a more sustainable selective quarantine. However, a massive adoption of these apps is required to reach the critical mass needed for effective contact tracing. As an alternative, geo-location technologies in next generation networks (e.g., 5G) can enable Mobile Operators (MOs) to perform passive tracing of users' mobility and contacts with a promised accuracy of down to one meter. To effectively detect contagions, the identities of positive individuals, which are known only by a Governmental Authority (GA), are also required. Note that, besides being extremely sensitive, these data might also be critical from a business perspective. Hence, MOs and the GA need to exchange and process users' geo-locations and infection status data in a privacy-preserving manner. In this work, we propose a privacy-preserving protocol that enables multiple MOs and the GA to share and process users' data to make only the final users discover the number of their contacts with positive individuals. The protocol is based on existing privacy-enhancing strategies that guarantee that users' mobility and infection status are only known to their MOs and to the GA, respectively. From extensive simulations, we observe that the cost to guarantee total privacy (evaluated in terms of data overhead introduced by the protocol) is acceptable, and can also be significantly reduced if we accept a negligible compromise in users' privacy.

==> tikz/overhead_contact_tracing.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.8]

\begin{axis}[
legend cell align={left},
legend columns=1,
%legend entries={{$2MOs$},{$3MOs$},{$4MOs$},{$5MOs$}},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.45,0.9)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={Overhead Per Area},
x grid style={white!69.0196078431373!black},
xlabel={Size of Areas ($l$)},
xmin=-3.75, xmax=298.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Overhead (Mbytes)},
ymin=-6.69625077234745, ymax=140.621299143921,
ytick style={color=black}
]

\legend{,,,,,,$Average$,$Maximum$};

\draw[blue,ultra thin] (25,130) rectangle (60,130);
\node at (88,130) {$2 MOs$};

\draw[red,ultra thin] (25,120) rectangle (60,120);
\node at (88,120) {$3 MOs$};

\draw[green,ultra thin] (25,110) rectangle (60,110);
\node at (88,110) {$4 MOs$};

\draw[black,ultra thin] (25,100) rectangle (60,100);
\node at (88,100) {$5 MOs$};

%\draw[black,ultra thin] (100,130) * (110,130);
%\draw[black,ultra thin] (100,130) * (110,130);

\addplot [mark=asterisk, mark size=3, draw=green, fill=blue, colormap/viridis]
table{%
x                      y
};

\addplot [only marks, mark=asterisk, mark size=3, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
10 0.000151650808124202
35 0.00367760806965432
60 0.0219548100431949
85 0.0753730629622665
110 0.192857942697146
135 0.412547330148843
160 0.776400236717883
185 1.33364372054143
210 2.16568253660399
235 3.28864473808957
260 4.87456513258581
285 6.8349499211796
};
%\addlegendentry{$2 MOs$}
\addplot [only marks, mark=*,mark size=3,  draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
10 0.0111006944444444
35 0.113961805555556
60 0.558947916666667
85 1.67812152777778
110 4.05083506944445
135 8.35990104166667
160 15.2989930555556
185 25.9727899305556
210 41.3032482638889
235 63.6939079861111
260 94.8327534722222
285 133.925046875
};
%\addlegendentry{$2 MOs (Average)$}
\addplot [only marks, mark=asterisk,mark size=3,  draw=red, fill=red, colormap/viridis]
table{%
x                      y
10 4.29938109378884e-05
35 0.00291281393631907
60 0.0188065553473182
85 0.0658081998234462
110 0.169630086961133
135 0.364175878947029
160 0.686745641515181
185 1.18111935389484
210 1.91961073987684
235 2.9166468323856
260 4.32499236491985
285 6.06625376613623
};
%\addlegendentry{$3 MOs (Total)$}
\addplot [only marks, mark=*, mark size=3, draw=red, fill=red, colormap/viridis]
table{%
x                      y
10 0.00878472222222222
35 0.0993472222222222
60 0.494100694444445
85 1.48648148148148
110 3.58661574074074
135 7.41294791666667
160 13.5796631944444
185 23.061306712963
210 36.6691342592593
235 56.5663171296296
260 84.2414930555556
285 118.975539351852
};
%\addlegendentry{$3 MOs (Average)$}
\addplot [only marks, mark=asterisk,mark size=3,  draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, colormap/viridis]
table{%
x                      y
10 9.02619907801453e-06
35 0.00221432023756575
60 0.0153297095573757
85 0.0545809994713829
110 0.141676971708989
135 0.305196839333358
160 0.576677347498951
185 0.992979409813723
210 1.61519473908218
235 2.45541971724951
260 3.64260816207358
285 5.11058796140372
};
%\addlegendentry{$4 MOs (Total)$}
\addplot [only marks, mark=*, mark size=3, draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, colormap/viridis]
table{%
x                      y
10 0.00726736111111111
35 0.0818576388888889
60 0.410006944444445
85 1.24255902777778
110 3.01707291666667
135 6.23954861111111
160 11.4361510416667
185 19.4417482638889
210 30.9174305555555
235 47.7049947916667
260 71.0192482638889
285 100.30946875
};
%\addlegendentry{$4 MOs (Average)$}
\addplot [only marks, mark=asterisk, mark size=3, draw=black, fill=black, colormap/viridis]
table{%
x                      y
10 1.49657386076438e-06
35 0.00165978901346656
60 0.012589508926537
85 0.0457285985624723
110 0.119610169868383
135 0.258625498489633
160 0.489669745126416
185 0.844239528063717
210 1.37437480363762
235 2.09055783837226
260 3.10264041439037
285 4.35432293515311
};
%\addlegendentry{$5 MOs (Maximum)$}
\addplot [only marks, mark=*, mark size=3, draw=black, fill=black, colormap/viridis]
table{%
x                      y
10 0.00515902777777778
35 0.0690479166666667
60 0.350813888888889
85 1.05905416666667
110 2.56352569444444
135 5.31365486111111
160 9.74220902777778
185 16.5678104166667
210 26.3648840277778
235 40.6524680555556
260 60.5781986111111
285 85.54231875
};

%\addlegendentry{$5 MOs (Average)$}
\addplot [semithick, blue, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
10 0.000151650808124202
35 0.00367760806965432
};
\addplot [semithick, blue, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
35 0.00367760806965432
60 0.0219548100431949
};
\addplot [semithick, blue, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
60 0.0219548100431949
85 0.0753730629622665
};
\addplot [semithick, blue, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
85 0.0753730629622665
110 0.192857942697146
};
\addplot [semithick, blue, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
110 0.192857942697146
135 0.412547330148843
};
\addplot [semithick, blue, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
135 0.412547330148843
160 0.776400236717883
};
\addplot [semithick, blue, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
160 0.776400236717883
185 1.33364372054143
};
\addplot [semithick, blue, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
185 1.33364372054143
210 2.16568253660399
};
\addplot [semithick, blue, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
210 2.16568253660399
235 3.28864473808957
};
\addplot [semithick, blue, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
235 3.28864473808957
260 4.87456513258581
};
\addplot [semithick, blue, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
260 4.87456513258581
285 6.8349499211796
};
\addplot [semithick, blue, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
10 0.0111006944444444
35 0.113961805555556
};
\addplot [semithick, blue, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
35 0.113961805555556
60 0.558947916666667
};
\addplot [semithick, blue, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
60 0.558947916666667
85 1.67812152777778
};
\addplot [semithick, blue, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
85 1.67812152777778
110 4.05083506944445
};
\addplot [semithick, blue, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
110 4.05083506944445
135 8.35990104166667
};
\addplot [semithick, blue, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
135 8.35990104166667
160 15.2989930555556
};
\addplot [semithick, blue, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
160 15.2989930555556
185 25.9727899305556
};
\addplot [semithick, blue, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
185 25.9727899305556
210 41.3032482638889
};
\addplot [semithick, blue, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
210 41.3032482638889
235 63.6939079861111
};
\addplot [semithick, blue, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
235 63.6939079861111
260 94.8327534722222
};
\addplot [semithick, blue, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
260 94.8327534722222
285 133.925046875
};
\addplot [semithick, red, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
10 4.29938109378884e-05
35 0.00291281393631907
};
\addplot [semithick, red, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
35 0.00291281393631907
60 0.0188065553473182
};
\addplot [semithick, red, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
60 0.0188065553473182
85 0.0658081998234462
};
\addplot [semithick, red, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
85 0.0658081998234462
110 0.169630086961133
};
\addplot [semithick, red, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
110 0.169630086961133
135 0.364175878947029
};
\addplot [semithick, red, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
135 0.364175878947029
160 0.686745641515181
};
\addplot [semithick, red, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
160 0.686745641515181
185 1.18111935389484
};
\addplot [semithick, red, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
185 1.18111935389484
210 1.91961073987684
};
\addplot [semithick, red, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
210 1.91961073987684
235 2.9166468323856
};
\addplot [semithick, red, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
235 2.9166468323856
260 4.32499236491985
};
\addplot [semithick, red, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
260 4.32499236491985
285 6.06625376613623
};
\addplot [semithick, red, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
10 0.00878472222222222
35 0.0993472222222222
};
\addplot [semithick, red, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
35 0.0993472222222222
60 0.494100694444445
};
\addplot [semithick, red, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
60 0.494100694444445
85 1.48648148148148
};
\addplot [semithick, red, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
85 1.48648148148148
110 3.58661574074074
};
\addplot [semithick, red, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
110 3.58661574074074
135 7.41294791666667
};
\addplot [semithick, red, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
135 7.41294791666667
160 13.5796631944444
};
\addplot [semithick, red, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
160 13.5796631944444
185 23.061306712963
};
\addplot [semithick, red, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
185 23.061306712963
210 36.6691342592593
};
\addplot [semithick, red, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
210 36.6691342592593
235 56.5663171296296
};
\addplot [semithick, red, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
235 56.5663171296296
260 84.2414930555556
};
\addplot [semithick, red, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
260 84.2414930555556
285 118.975539351852
};
\addplot [semithick, green!50.1960784313725!black, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
10 9.02619907801453e-06
35 0.00221432023756575
};
\addplot [semithick, green!50.1960784313725!black, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
35 0.00221432023756575
60 0.0153297095573757
};
\addplot [semithick, green!50.1960784313725!black, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
60 0.0153297095573757
85 0.0545809994713829
};
\addplot [semithick, green!50.1960784313725!black, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
85 0.0545809994713829
110 0.141676971708989
};
\addplot [semithick, green!50.1960784313725!black, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
110 0.141676971708989
135 0.305196839333358
};
\addplot [semithick, green!50.1960784313725!black, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
135 0.305196839333358
160 0.576677347498951
};
\addplot [semithick, green!50.1960784313725!black, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
160 0.576677347498951
185 0.992979409813723
};
\addplot [semithick, green!50.1960784313725!black, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
185 0.992979409813723
210 1.61519473908218
};
\addplot [semithick, green!50.1960784313725!black, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
210 1.61519473908218
235 2.45541971724951
};
\addplot [semithick, green!50.1960784313725!black, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
235 2.45541971724951
260 3.64260816207358
};
\addplot [semithick, green!50.1960784313725!black, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
260 3.64260816207358
285 5.11058796140372
};
\addplot [semithick, green!50.1960784313725!black, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
10 0.00726736111111111
35 0.0818576388888889
};
\addplot [semithick, green!50.1960784313725!black, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
35 0.0818576388888889
60 0.410006944444445
};
\addplot [semithick, green!50.1960784313725!black, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
60 0.410006944444445
85 1.24255902777778
};
\addplot [semithick, green!50.1960784313725!black, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
85 1.24255902777778
110 3.01707291666667
};
\addplot [semithick, green!50.1960784313725!black, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
110 3.01707291666667
135 6.23954861111111
};
\addplot [semithick, green!50.1960784313725!black, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
135 6.23954861111111
160 11.4361510416667
};
\addplot [semithick, green!50.1960784313725!black, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
160 11.4361510416667
185 19.4417482638889
};
\addplot [semithick, green!50.1960784313725!black, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
185 19.4417482638889
210 30.9174305555555
};
\addplot [semithick, green!50.1960784313725!black, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
210 30.9174305555555
235 47.7049947916667
};
\addplot [semithick, green!50.1960784313725!black, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
235 47.7049947916667
260 71.0192482638889
};
\addplot [semithick, green!50.1960784313725!black, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
260 71.0192482638889
285 100.30946875
};
\addplot [semithick, black, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
10 1.49657386076438e-06
35 0.00165978901346656
};
\addplot [semithick, black, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
35 0.00165978901346656
60 0.012589508926537
};
\addplot [semithick, black, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
60 0.012589508926537
85 0.0457285985624723
};
\addplot [semithick, black, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
85 0.0457285985624723
110 0.119610169868383
};
\addplot [semithick, black, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
110 0.119610169868383
135 0.258625498489633
};
\addplot [semithick, black, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
135 0.258625498489633
160 0.489669745126416
};
\addplot [semithick, black, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
160 0.489669745126416
185 0.844239528063717
};
\addplot [semithick, black, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
185 0.844239528063717
210 1.37437480363762
};
\addplot [semithick, black, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
210 1.37437480363762
235 2.09055783837226
};
\addplot [semithick, black, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
235 2.09055783837226
260 3.10264041439037
};
\addplot [semithick, black, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
260 3.10264041439037
285 4.35432293515311
};
\addplot [semithick, black, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
10 0.00515902777777778
35 0.0690479166666667
};
\addplot [semithick, black, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
35 0.0690479166666667
60 0.350813888888889
};
\addplot [semithick, black, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
60 0.350813888888889
85 1.05905416666667
};
\addplot [semithick, black, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
85 1.05905416666667
110 2.56352569444444
};
\addplot [semithick, black, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
110 2.56352569444444
135 5.31365486111111
};
\addplot [semithick, black, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
135 5.31365486111111
160 9.74220902777778
};
\addplot [semithick, black, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
160 9.74220902777778
185 16.5678104166667
};
\addplot [semithick, black, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
185 16.5678104166667
210 26.3648840277778
};
\addplot [semithick, black, mark=*, mark size=0, mark options={solid}, forget plot]
table {%
210 26.3648840277778
235 40.6524680555556
};
\addplot [semithick, black, mark=asterisk, mark size=0, mark options={solid}, forget plot]
table {%
235 40.6524680555556
260 60.5781986111111
};
\addplot [semithick, black, mark=asterisk, mark size=0, mark options={solid}, forget plot]
table {%
260 60.5781986111111
285 85.54231875
};
\end{axis}
\end{tikzpicture}

==> tikz/trade_off.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
%x grid style={white!69.0196078431373!black},
xlabel={$\eta$},
xmin=-8.9, xmax=208.9,
%xtick style={color=black},
y grid style={white!69.0196078431373!black},
%legend style={at={(0.03,0)},anchor=west}
ylabel={Overhead (Mbytes)},
ymin=4.6661314, ymax=5.1609246,
ytick style={color=black},
ytick={4.6,4.7,4.8,4.9,5,5.1,5.2},
yticklabels={4.6,4.7,4.8,4.9,5.0,5.1,5.2},
legend style={at={(0.33,0.9)},anchor=north,legend cell align=left}
]

%\addlegendimage{red,mark=*}
%\addlegendentry{raw data}
%\addlegendimage{blue,mark=triangle*}
%\addlegendentry{cooked data}

%\addlegendimage{red,mark=*}
%\addlegendentry{$\chi = 10$}

\addlegendimage{empty legend}
\addlegendentry{\hspace{-.6cm}\textbf{Overhead}}

\addlegendentry{$\chi = 10$}
\addplot [mark=*, mark size=2, draw=red, fill=red, colormap/viridis,mark repeat=25]
table {%
1 4.689766
2 4.692032
3 4.694298
4 4.696564
5 4.69883
6 4.701096
7 4.703362
8 4.705628
9 4.707894
10 4.71016
11 4.712426
12 4.714692
13 4.716958
14 4.719224
15 4.72149
16 4.723756
17 4.726022
18 4.728288
19 4.730554
20 4.73282
21 4.735086
22 4.737352
23 4.739618
24 4.741884
25 4.74415
26 4.746416
27 4.748682
28 4.750948
29 4.753214
30 4.75548
31 4.757746
32 4.760012
33 4.762278
34 4.764544
35 4.76681
36 4.769076
37 4.771342
38 4.773608
39 4.775874
40 4.77814
41 4.780406
42 4.782672
43 4.784938
44 4.787204
45 4.78947
46 4.791736
47 4.794002
48 4.796268
49 4.798534
50 4.8008
51 4.803066
52 4.805332
53 4.807598
54 4.809864
55 4.81213
56 4.814396
57 4.816662
58 4.818928
59 4.821194
60 4.82346
61 4.825726
62 4.827992
63 4.830258
64 4.832524
65 4.83479
66 4.837056
67 4.839322
68 4.841588
69 4.843854
70 4.84612
71 4.848386
72 4.850652
73 4.852918
74 4.855184
75 4.85745
76 4.859716
77 4.861982
78 4.864248
79 4.866514
80 4.86878
81 4.871046
82 4.873312
83 4.875578
84 4.877844
85 4.88011
86 4.882376
87 4.884642
88 4.886908
89 4.889174
90 4.89144
91 4.893706
92 4.895972
93 4.898238
94 4.900504
95 4.90277
96 4.905036
97 4.907302
98 4.909568
99 4.911834
100 4.9141
101 4.916366
102 4.918632
103 4.920898
104 4.923164
105 4.92543
106 4.927696
107 4.929962
108 4.932228
109 4.934494
110 4.93676
111 4.939026
112 4.941292
113 4.943558
114 4.945824
115 4.94809
116 4.950356
117 4.952622
118 4.954888
119 4.957154
120 4.95942
121 4.961686
122 4.963952
123 4.966218
124 4.968484
125 4.97075
126 4.973016
127 4.975282
128 4.977548
129 4.979814
130 4.98208
131 4.984346
132 4.986612
133 4.988878
134 4.991144
135 4.99341
136 4.995676
137 4.997942
138 5.000208
139 5.002474
140 5.00474
141 5.007006
142 5.009272
143 5.011538
144 5.013804
145 5.01607
146 5.018336
147 5.020602
148 5.022868
149 5.025134
150 5.0274
151 5.029666
152 5.031932
153 5.034198
154 5.036464
155 5.03873
156 5.040996
157 5.043262
158 5.045528
159 5.047794
160 5.05006
161 5.052326
162 5.054592
163 5.056858
164 5.059124
165 5.06139
166 5.063656
167 5.065922
168 5.068188
169 5.070454
170 5.07272
171 5.074986
172 5.077252
173 5.079518
174 5.081784
175 5.08405
176 5.086316
177 5.088582
178 5.090848
179 5.093114
180 5.09538
181 5.097646
182 5.099912
183 5.102178
184 5.104444
185 5.10671
186 5.108976
187 5.111242
188 5.113508
189 5.115774
190 5.11804
191 5.120306
192 5.122572
193 5.124838
194 5.127104
195 5.12937
196 5.131636
197 5.133902
198 5.136168
199 5.138434
};
\addlegendentry{$\chi = 20$}
\addplot [mark=asterisk, mark size=2, draw=red, fill=red, colormap/viridis,mark repeat=25]
table {%
1 4.689018
2 4.690536
3 4.692054
4 4.693572
5 4.69509
6 4.696608
7 4.698126
8 4.699644
9 4.701162
10 4.70268
11 4.704198
12 4.705716
13 4.707234
14 4.708752
15 4.71027
16 4.711788
17 4.713306
18 4.714824
19 4.716342
20 4.71786
21 4.719378
22 4.720896
23 4.722414
24 4.723932
25 4.72545
26 4.726968
27 4.728486
28 4.730004
29 4.731522
30 4.73304
31 4.734558
32 4.736076
33 4.737594
34 4.739112
35 4.74063
36 4.742148
37 4.743666
38 4.745184
39 4.746702
40 4.74822
41 4.749738
42 4.751256
43 4.752774
44 4.754292
45 4.75581
46 4.757328
47 4.758846
48 4.760364
49 4.761882
50 4.7634
51 4.764918
52 4.766436
53 4.767954
54 4.769472
55 4.77099
56 4.772508
57 4.774026
58 4.775544
59 4.777062
60 4.77858
61 4.780098
62 4.781616
63 4.783134
64 4.784652
65 4.78617
66 4.787688
67 4.789206
68 4.790724
69 4.792242
70 4.79376
71 4.795278
72 4.796796
73 4.798314
74 4.799832
75 4.80135
76 4.802868
77 4.804386
78 4.805904
79 4.807422
80 4.80894
81 4.810458
82 4.811976
83 4.813494
84 4.815012
85 4.81653
86 4.818048
87 4.819566
88 4.821084
89 4.822602
90 4.82412
91 4.825638
92 4.827156
93 4.828674
94 4.830192
95 4.83171
96 4.833228
97 4.834746
98 4.836264
99 4.837782
100 4.8393
101 4.840818
102 4.842336
103 4.843854
104 4.845372
105 4.84689
106 4.848408
107 4.849926
108 4.851444
109 4.852962
110 4.85448
111 4.855998
112 4.857516
113 4.859034
114 4.860552
115 4.86207
116 4.863588
117 4.865106
118 4.866624
119 4.868142
120 4.86966
121 4.871178
122 4.872696
123 4.874214
124 4.875732
125 4.87725
126 4.878768
127 4.880286
128 4.881804
129 4.883322
130 4.88484
131 4.886358
132 4.887876
133 4.889394
134 4.890912
135 4.89243
136 4.893948
137 4.895466
138 4.896984
139 4.898502
140 4.90002
141 4.901538
142 4.903056
143 4.904574
144 4.906092
145 4.90761
146 4.909128
147 4.910646
148 4.912164
149 4.913682
150 4.9152
151 4.916718
152 4.918236
153 4.919754
154 4.921272
155 4.92279
156 4.924308
157 4.925826
158 4.927344
159 4.928862
160 4.93038
161 4.931898
162 4.933416
163 4.934934
164 4.936452
165 4.93797
166 4.939488
167 4.941006
168 4.942524
169 4.944042
170 4.94556
171 4.947078
172 4.948596
173 4.950114
174 4.951632
175 4.95315
176 4.954668
177 4.956186
178 4.957704
179 4.959222
180 4.96074
181 4.962258
182 4.963776
183 4.965294
184 4.966812
185 4.96833
186 4.969848
187 4.971366
188 4.972884
189 4.974402
190 4.97592
191 4.977438
192 4.978956
193 4.980474
194 4.981992
195 4.98351
196 4.985028
197 4.986546
198 4.988064
199 4.989582
};
\addlegendentry{$\chi = 30$}
\addplot [mark=square, mark size=2, draw=red, fill=red, colormap/viridis,mark repeat=25]
table {%
1 4.688776
2 4.690052
3 4.691328
4 4.692604
5 4.69388
6 4.695156
7 4.696432
8 4.697708
9 4.698984
10 4.70026
11 4.701536
12 4.702812
13 4.704088
14 4.705364
15 4.70664
16 4.707916
17 4.709192
18 4.710468
19 4.711744
20 4.71302
21 4.714296
22 4.715572
23 4.716848
24 4.718124
25 4.7194
26 4.720676
27 4.721952
28 4.723228
29 4.724504
30 4.72578
31 4.727056
32 4.728332
33 4.729608
34 4.730884
35 4.73216
36 4.733436
37 4.734712
38 4.735988
39 4.737264
40 4.73854
41 4.739816
42 4.741092
43 4.742368
44 4.743644
45 4.74492
46 4.746196
47 4.747472
48 4.748748
49 4.750024
50 4.7513
51 4.752576
52 4.753852
53 4.755128
54 4.756404
55 4.75768
56 4.758956
57 4.760232
58 4.761508
59 4.762784
60 4.76406
61 4.765336
62 4.766612
63 4.767888
64 4.769164
65 4.77044
66 4.771716
67 4.772992
68 4.774268
69 4.775544
70 4.77682
71 4.778096
72 4.779372
73 4.780648
74 4.781924
75 4.7832
76 4.784476
77 4.785752
78 4.787028
79 4.788304
80 4.78958
81 4.790856
82 4.792132
83 4.793408
84 4.794684
85 4.79596
86 4.797236
87 4.798512
88 4.799788
89 4.801064
90 4.80234
91 4.803616
92 4.804892
93 4.806168
94 4.807444
95 4.80872
96 4.809996
97 4.811272
98 4.812548
99 4.813824
100 4.8151
101 4.816376
102 4.817652
103 4.818928
104 4.820204
105 4.82148
106 4.822756
107 4.824032
108 4.825308
109 4.826584
110 4.82786
111 4.829136
112 4.830412
113 4.831688
114 4.832964
115 4.83424
116 4.835516
117 4.836792
118 4.838068
119 4.839344
120 4.84062
121 4.841896
122 4.843172
123 4.844448
124 4.845724
125 4.847
126 4.848276
127 4.849552
128 4.850828
129 4.852104
130 4.85338
131 4.854656
132 4.855932
133 4.857208
134 4.858484
135 4.85976
136 4.861036
137 4.862312
138 4.863588
139 4.864864
140 4.86614
141 4.867416
142 4.868692
143 4.869968
144 4.871244
145 4.87252
146 4.873796
147 4.875072
148 4.876348
149 4.877624
150 4.8789
151 4.880176
152 4.881452
153 4.882728
154 4.884004
155 4.88528
156 4.886556
157 4.887832
158 4.889108
159 4.890384
160 4.89166
161 4.892936
162 4.894212
163 4.895488
164 4.896764
165 4.89804
166 4.899316
167 4.900592
168 4.901868
169 4.903144
170 4.90442
171 4.905696
172 4.906972
173 4.908248
174 4.909524
175 4.9108
176 4.912076
177 4.913352
178 4.914628
179 4.915904
180 4.91718
181 4.918456
182 4.919732
183 4.921008
184 4.922284
185 4.92356
186 4.924836
187 4.926112
188 4.927388
189 4.928664
190 4.92994
191 4.931216
192 4.932492
193 4.933768
194 4.935044
195 4.93632
196 4.937596
197 4.938872
198 4.940148
199 4.941424
};
\addlegendentry{$\chi = 40$}
\addplot [semithick, color0]
table {%
1 4.688622
2 4.689744
3 4.690866
4 4.691988
5 4.69311
6 4.694232
7 4.695354
8 4.696476
9 4.697598
10 4.69872
11 4.699842
12 4.700964
13 4.702086
14 4.703208
15 4.70433
16 4.705452
17 4.706574
18 4.707696
19 4.708818
20 4.70994
21 4.711062
22 4.712184
23 4.713306
24 4.714428
25 4.71555
26 4.716672
27 4.717794
28 4.718916
29 4.720038
30 4.72116
31 4.722282
32 4.723404
33 4.724526
34 4.725648
35 4.72677
36 4.727892
37 4.729014
38 4.730136
39 4.731258
40 4.73238
41 4.733502
42 4.734624
43 4.735746
44 4.736868
45 4.73799
46 4.739112
47 4.740234
48 4.741356
49 4.742478
50 4.7436
51 4.744722
52 4.745844
53 4.746966
54 4.748088
55 4.74921
56 4.750332
57 4.751454
58 4.752576
59 4.753698
60 4.75482
61 4.755942
62 4.757064
63 4.758186
64 4.759308
65 4.76043
66 4.761552
67 4.762674
68 4.763796
69 4.764918
70 4.76604
71 4.767162
72 4.768284
73 4.769406
74 4.770528
75 4.77165
76 4.772772
77 4.773894
78 4.775016
79 4.776138
80 4.77726
81 4.778382
82 4.779504
83 4.780626
84 4.781748
85 4.78287
86 4.783992
87 4.785114
88 4.786236
89 4.787358
90 4.78848
91 4.789602
92 4.790724
93 4.791846
94 4.792968
95 4.79409
96 4.795212
97 4.796334
98 4.797456
99 4.798578
100 4.7997
101 4.800822
102 4.801944
103 4.803066
104 4.804188
105 4.80531
106 4.806432
107 4.807554
108 4.808676
109 4.809798
110 4.81092
111 4.812042
112 4.813164
113 4.814286
114 4.815408
115 4.81653
116 4.817652
117 4.818774
118 4.819896
119 4.821018
120 4.82214
121 4.823262
122 4.824384
123 4.825506
124 4.826628
125 4.82775
126 4.828872
127 4.829994
128 4.831116
129 4.832238
130 4.83336
131 4.834482
132 4.835604
133 4.836726
134 4.837848
135 4.83897
136 4.840092
137 4.841214
138 4.842336
139 4.843458
140 4.84458
141 4.845702
142 4.846824
143 4.847946
144 4.849068
145 4.85019
146 4.851312
147 4.852434
148 4.853556
149 4.854678
150 4.8558
151 4.856922
152 4.858044
153 4.859166
154 4.860288
155 4.86141
156 4.862532
157 4.863654
158 4.864776
159 4.865898
160 4.86702
161 4.868142
162 4.869264
163 4.870386
164 4.871508
165 4.87263
166 4.873752
167 4.874874
168 4.875996
169 4.877118
170 4.87824
171 4.879362
172 4.880484
173 4.881606
174 4.882728
175 4.88385
176 4.884972
177 4.886094
178 4.887216
179 4.888338
180 4.88946
181 4.890582
182 4.891704
183 4.892826
184 4.893948
185 4.89507
186 4.896192
187 4.897314
188 4.898436
189 4.899558
190 4.90068
191 4.901802
192 4.902924
193 4.904046
194 4.905168
195 4.90629
196 4.907412
197 4.908534
198 4.909656
199 4.910778
};
\end{axis}


\begin{axis}[
axis y line=right,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
x grid style={white!69.0196078431373!black},
xmin=-8.9, xmax=208.9,
tick pos=right,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Privacy},
ymin=-0.049748743718593, ymax=1.04472361809045,
ytick pos=right,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
legend style={at={(0.8,0.2)},anchor=north,legend cell align=left}
]


\addlegendentry{Privacy}
\addplot [mark=*, mark size=2, draw=blue,, colormap/viridis,mark repeat=25]
table {%
1 0
2 0.5
3 0.666666666666667
4 0.75
5 0.8
6 0.833333333333333
7 0.857142857142857
8 0.875
9 0.888888888888889
10 0.9
11 0.909090909090909
12 0.916666666666667
13 0.923076923076923
14 0.928571428571429
15 0.933333333333333
16 0.9375
17 0.941176470588235
18 0.944444444444444
19 0.947368421052632
20 0.95
21 0.952380952380952
22 0.954545454545455
23 0.956521739130435
24 0.958333333333333
25 0.96
26 0.961538461538462
27 0.962962962962963
28 0.964285714285714
29 0.96551724137931
30 0.966666666666667
31 0.967741935483871
32 0.96875
33 0.96969696969697
34 0.970588235294118
35 0.971428571428571
36 0.972222222222222
37 0.972972972972973
38 0.973684210526316
39 0.974358974358974
40 0.975
41 0.975609756097561
42 0.976190476190476
43 0.976744186046512
44 0.977272727272727
45 0.977777777777778
46 0.978260869565217
47 0.978723404255319
48 0.979166666666667
49 0.979591836734694
50 0.98
51 0.980392156862745
52 0.980769230769231
53 0.981132075471698
54 0.981481481481482
55 0.981818181818182
56 0.982142857142857
57 0.982456140350877
58 0.982758620689655
59 0.983050847457627
60 0.983333333333333
61 0.983606557377049
62 0.983870967741935
63 0.984126984126984
64 0.984375
65 0.984615384615385
66 0.984848484848485
67 0.985074626865672
68 0.985294117647059
69 0.985507246376812
70 0.985714285714286
71 0.985915492957746
72 0.986111111111111
73 0.986301369863014
74 0.986486486486487
75 0.986666666666667
76 0.986842105263158
77 0.987012987012987
78 0.987179487179487
79 0.987341772151899
80 0.9875
81 0.987654320987654
82 0.98780487804878
83 0.987951807228916
84 0.988095238095238
85 0.988235294117647
86 0.988372093023256
87 0.988505747126437
88 0.988636363636364
89 0.98876404494382
90 0.988888888888889
91 0.989010989010989
92 0.989130434782609
93 0.989247311827957
94 0.98936170212766
95 0.989473684210526
96 0.989583333333333
97 0.989690721649485
98 0.989795918367347
99 0.98989898989899
100 0.99
101 0.99009900990099
102 0.990196078431373
103 0.990291262135922
104 0.990384615384615
105 0.990476190476191
106 0.990566037735849
107 0.990654205607477
108 0.990740740740741
109 0.990825688073395
110 0.990909090909091
111 0.990990990990991
112 0.991071428571429
113 0.991150442477876
114 0.991228070175439
115 0.991304347826087
116 0.991379310344828
117 0.991452991452991
118 0.991525423728814
119 0.991596638655462
120 0.991666666666667
121 0.991735537190083
122 0.991803278688525
123 0.991869918699187
124 0.991935483870968
125 0.992
126 0.992063492063492
127 0.992125984251969
128 0.9921875
129 0.992248062015504
130 0.992307692307692
131 0.99236641221374
132 0.992424242424242
133 0.992481203007519
134 0.992537313432836
135 0.992592592592593
136 0.992647058823529
137 0.992700729927007
138 0.992753623188406
139 0.992805755395683
140 0.992857142857143
141 0.99290780141844
142 0.992957746478873
143 0.993006993006993
144 0.993055555555556
145 0.993103448275862
146 0.993150684931507
147 0.993197278911565
148 0.993243243243243
149 0.993288590604027
150 0.993333333333333
151 0.993377483443709
152 0.993421052631579
153 0.993464052287582
154 0.993506493506494
155 0.993548387096774
156 0.993589743589744
157 0.993630573248408
158 0.993670886075949
159 0.993710691823899
160 0.99375
161 0.993788819875776
162 0.993827160493827
163 0.993865030674847
164 0.99390243902439
165 0.993939393939394
166 0.993975903614458
167 0.994011976047904
168 0.994047619047619
169 0.994082840236686
170 0.994117647058824
171 0.994152046783626
172 0.994186046511628
173 0.994219653179191
174 0.994252873563218
175 0.994285714285714
176 0.994318181818182
177 0.994350282485876
178 0.99438202247191
179 0.994413407821229
180 0.994444444444444
181 0.994475138121547
182 0.994505494505495
183 0.994535519125683
184 0.994565217391304
185 0.994594594594595
186 0.994623655913978
187 0.994652406417112
188 0.99468085106383
189 0.994708994708995
190 0.994736842105263
191 0.994764397905759
192 0.994791666666667
193 0.994818652849741
194 0.994845360824742
195 0.994871794871795
196 0.994897959183674
197 0.99492385786802
198 0.994949494949495
199 0.994974874371859
};
\end{axis}

\end{tikzpicture}
